Radiative corrections to scalar-fermion pair production in high energy e+e- collisions

We study the one-loop radiative corrections to pair production of the supersymmetric scalar partners of the standard fermions in e+e- annihilation. Both electroweak and SUSY-QCD corrections are considered. Applications are for production of scalar fermions of the third generation, $e^+e^-\to \wt{f}_i \wt{f}_j^*$ (i,j=1,2), $f=t, b,\tau$, as well as for production of scalar quarks of the first and second generation. Effects on integrated cross sections are discussed and also the one-loop induced forward-backward asymmetries are studied. It is found that at low energy, \sqrt{s}\approx 500 \to 1000 GeV, the corrections are dominated by the QCD contributions, At high energy, $\sqrt{s}\geq 2$ TeV, the electroweak box diagrams give a substantial contribution and even dominate in some regions of parameters space. The purely loop-induced forward-backward asymmetry can reach values of several per cent.

==> born.tex <==
\unitlength=1bp%

\begin{feynartspicture}(632,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad \tilde b^1\quad \tilde b^1$}

\FADiagram{$D_1$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$\gamma$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{$D_2$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}



==> boxes.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad \tilde b^1\quad \tilde b^1$}

\FADiagram{$D_1$}
\FAProp(0.,15.)(6.,13.5)(0.,){/Straight}{-1}
\FALabel(3.37593,15.2737)[b]{$e$}
\FAProp(0.,5.)(6.,6.5)(0.,){/Straight}{1}
\FALabel(3.37593,4.72628)[t]{$e$}
\FAProp(20.,15.)(12.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.6585,13.3344)[br]{$\tilde f_i$}
\FAProp(20.,5.)(12.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.3415,8.3344)[bl]{$\tilde f_j$}
\FAProp(6.,13.5)(6.,6.5)(0.,){/Straight}{-1}
\FALabel(4.93,10.)[r]{$\tilde \chi_k$}
\FAProp(6.,13.5)(12.,10.)(0.,){/ScalarDash}{-1}
\FALabel(9.301,12.6089)[bl]{$\tilde \nu_e$}
\FAProp(6.,6.5)(12.,10.)(0.,){/ScalarDash}{1}
\FALabel(9.301,7.39114)[tl]{$\tilde \nu_e$}
\FAVert(6.,13.5){0}
\FAVert(6.,6.5){0}
\FAVert(12.,10.){0}

\FADiagram{$D_2$}
\FAProp(0.,15.)(6.,13.5)(0.,){/Straight}{-1}
\FALabel(3.37593,15.2737)[b]{$e$}
\FAProp(0.,5.)(6.,6.5)(0.,){/Straight}{1}
\FALabel(3.37593,4.72628)[t]{$e$}
\FAProp(20.,15.)(12.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.6585,13.3344)[br]{$\tilde f_i$}
\FAProp(20.,5.)(12.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.3415,8.3344)[bl]{$\tilde f_j$}
\FAProp(6.,13.5)(6.,6.5)(0.,){/Straight}{0}
\FALabel(5.18,10.)[r]{$\tilde \chi_k^0$}
\FAProp(6.,13.5)(12.,10.)(0.,){/ScalarDash}{-1}
\FALabel(9.301,12.6089)[bl]{$\tilde e_k$}
\FAProp(6.,6.5)(12.,10.)(0.,){/ScalarDash}{1}
\FALabel(9.301,7.39114)[tl]{$\tilde e_l$}
\FAVert(6.,13.5){0}
\FAVert(6.,6.5){0}
\FAVert(12.,10.){0}

\FADiagram{$D_3$}
\FAProp(0.,15.)(6.,13.5)(0.,){/Straight}{-1}
\FALabel(3.37593,15.2737)[b]{$e$}
\FAProp(0.,5.)(6.,6.5)(0.,){/Straight}{1}
\FALabel(3.37593,4.72628)[t]{$e$}
\FAProp(20.,15.)(12.,10.)(0.,){/ScalarDash}{1}
\FALabel(15.6585,13.3344)[br]{$\tilde f_i$}
\FAProp(20.,5.)(12.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.3415,8.3344)[bl]{$\tilde f_j$}
\FAProp(6.,13.5)(6.,6.5)(0.,){/Straight}{-1}
\FALabel(4.93,10.)[r]{$e,\nu_e$}
\FAProp(6.,13.5)(12.,10.)(0.,){/Sine}{-1}
\FALabel(9.301,12.6089)[bl]{$V_1$}
\FAProp(6.,6.5)(12.,10.)(0.,){/Sine}{1}
\FALabel(9.301,7.39114)[tl]{$V_2$}
\FAVert(6.,13.5){0}
\FAVert(6.,6.5){0}
\FAVert(12.,10.){0}

\FADiagram{$D_4$}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{-1}
\FALabel(3.59853,15.2803)[b]{$e$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(3.59853,4.71969)[t]{$e$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,15.2803)[b]{$\tilde f_i$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,4.71969)[t]{$\tilde f_j$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(5.43,10.)[r]{$\tilde \nu_e$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(10.,14.57)[b]{$\tilde \chi_k$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(10.,5.43)[t]{$\tilde \chi_l$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(14.57,10.)[l]{$f^{\prime}$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{$D_5$}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{-1}
\FALabel(3.59853,15.2803)[b]{$e$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(3.59853,4.71969)[t]{$e$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,15.2803)[b]{$\tilde f_i$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,4.71969)[t]{$\tilde f_j$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(5.43,10.)[r]{$\tilde e_m$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{$\tilde \chi_k^0$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{$\tilde \chi_l^0$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(14.57,10.)[l]{$f$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{$D_6$}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{-1}
\FALabel(3.59853,15.2803)[b]{$e$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(3.59853,4.71969)[t]{$e$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,15.2803)[b]{$\tilde f_i$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4015,4.71969)[t]{$\tilde f_j$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(5.43,10.)[r]{$e,\nu_e$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{$V_1$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$V_2$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,10.)[l]{$\tilde f_k$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{$D_7$}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{-1}
\FALabel(3.59853,15.2803)[b]{$e$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(3.59853,4.71969)[t]{$e$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.9814,13.8219)[br]{$\tilde f_i$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.8314,6.42814)[tr]{$\tilde f_j$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(5.43,10.)[r]{$\tilde e_m$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{$\tilde \chi_k^0$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{$\tilde \chi_l^0$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(12.43,10.)[r]{$f$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{$D_8$}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{-1}
\FALabel(3.59853,15.2803)[b]{$e$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(3.59853,4.71969)[t]{$e$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.9814,13.8219)[br]{$\tilde f_i$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.8314,6.42814)[tr]{$\tilde f_j$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(5.43,10.)[r]{$e$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{$V_1$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$V_2$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(12.43,10.)[r]{$\tilde f_k$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}



==> counter.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad \tilde b^1\quad \tilde b^1$}

\FADiagram{$D_1$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$\gamma$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){1}

\FADiagram{$D_2$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){1}

\FADiagram{$D_3$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$\gamma$}
\FAVert(14.,10.){0}
\FAVert(6.,10.){1}

\FADiagram{$D_4$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$Z$}
\FAVert(14.,10.){0}
\FAVert(6.,10.){1}

\FADiagram{$D_5$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(10.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(8.,8.93)[t]{$\gamma$}
\FAProp(10.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(12.,11.07)[b]{$\gamma$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(10.,10.){1}

\FADiagram{$D_6$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(10.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(8.,8.93)[t]{$\gamma$}
\FAProp(10.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(12.,11.07)[b]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(10.,10.){1}

\FADiagram{$D_7$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(10.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(8.,8.93)[t]{$Z$}
\FAProp(10.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(12.,11.07)[b]{$\gamma$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(10.,10.){1}

\FADiagram{$D_8$}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$e$}
\FAProp(20.,15.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(16.4877,13.2107)[br]{$\tilde f_i$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.5123,8.21074)[bl]{$\tilde f_j$}
\FAProp(10.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(8.,8.93)[t]{$Z$}
\FAProp(10.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(12.,11.07)[b]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(10.,10.){1}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}



==> self.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad \tilde b^1\quad \tilde b^1$}

\FADiagram{$D_1$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{$\tilde f_i$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,8.93)[t]{$\gamma,Z$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma,Z$}
\FAProp(10.,10.)(10.,10.)(10.,15.){/ScalarDash}{0}
\FALabel(10.,15.82)[b]{$S$}
\FAVert(4.,10.){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{$D_2$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.2697,12.9883)[br]{$\tilde f_i$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(18.7303,7.98828)[bl]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,8.93)[t]{$\gamma,Z$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma,Z$}
\FAProp(10.,10.)(10.,10.)(10.,15.){/Sine}{0}
\FALabel(10.,16.07)[b]{$V$}
\FAVert(4.,10.){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{$D_3$}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{$e$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{$e$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{$\tilde f_i$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{$\tilde f_j$}
\FAProp(3.,10.)(7.,10.)(0.,){/Sine}{0}
\FALabel(5.,11.07)[b]{$\gamma,Z$}
\FAProp(17.,10.)(13.,10.)(0.,){/Sine}{0}
\FALabel(15.,8.93)[t]{$\gamma,Z$}
\FAProp(7.,10.)(13.,10.)(0.8,){/Straight}{0}
\FALabel(10.,6.78)[t]{$F$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,13.22)[b]{$F$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}

\FADiagram{$D_4$}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{$e$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{$e$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{$\tilde f_i$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{$\tilde f_j$}
\FAProp(3.,10.)(7.,10.)(0.,){/Sine}{0}
\FALabel(5.,11.07)[b]{$\gamma,Z$}
\FAProp(17.,10.)(13.,10.)(0.,){/Sine}{0}
\FALabel(15.,8.93)[t]{$\gamma,Z$}
\FAProp(7.,10.)(13.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,6.78)[t]{$S$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,13.22)[b]{$S$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}

\FADiagram{$D_5$}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{$e$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{$e$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{$\tilde f_i$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{$\tilde f_j$}
\FAProp(3.,10.)(7.,10.)(0.,){/Sine}{0}
\FALabel(5.,11.07)[b]{$\gamma,Z$}
\FAProp(17.,10.)(13.,10.)(0.,){/Sine}{0}
\FALabel(15.,8.93)[t]{$\gamma,Z$}
\FAProp(7.,10.)(13.,10.)(0.8,){/GhostDash}{0}
\FALabel(10.,6.78)[t]{$\eta^\pm$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/GhostDash}{0}
\FALabel(10.,13.22)[b]{$\eta^\pm$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}

\FADiagram{$D_6$}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{$e$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{$e$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{$\tilde f_i$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{$\tilde f_j$}
\FAProp(3.,10.)(7.,10.)(0.,){/Sine}{0}
\FALabel(5.,11.07)[b]{$\gamma,Z$}
\FAProp(17.,10.)(13.,10.)(0.,){/Sine}{0}
\FALabel(15.,8.93)[t]{$\gamma,Z$}
\FAProp(7.,10.)(13.,10.)(0.8,){/Sine}{0}
\FALabel(10.,6.53)[t]{$W^\pm$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,13.47)[b]{$W^\pm$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}

\FADiagram{$D_7$}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{$e$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{$e$}
\FAProp(20.,15.)(17.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.6509,12.8175)[br]{$\tilde f_i$}
\FAProp(20.,5.)(17.,10.)(0.,){/ScalarDash}{1}
\FALabel(19.3491,7.81747)[bl]{$\tilde f_j$}
\FAProp(3.,10.)(7.,10.)(0.,){/Sine}{0}
\FALabel(5.,11.07)[b]{$\gamma,Z$}
\FAProp(17.,10.)(13.,10.)(0.,){/Sine}{0}
\FALabel(15.,8.93)[t]{$\gamma,Z$}
\FAProp(7.,10.)(13.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,6.78)[t]{$S$}
\FAProp(7.,10.)(13.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,13.47)[b]{$V$}
\FAVert(3.,10.){0}
\FAVert(17.,10.){0}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}

\end{feynartspicture}



==> vertex.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad \tilde b^1\quad \tilde b^1$}

\FADiagram{$D_1$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,15.2213)[b]{$\tilde f_i$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,4.77869)[t]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma,Z$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{0}
\FALabel(16.82,10.)[l]{$F$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(12.825,12.3929)[br]{$F$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(12.825,7.60709)[tr]{$F$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{$D_2$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,15.2213)[b]{$\tilde f_i$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,4.77869)[t]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma,Z$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.82,10.)[l]{$S$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,12.3929)[br]{$S$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,7.60709)[tr]{$S$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{$D_3$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,15.2213)[b]{$\tilde f_i$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,4.77869)[t]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma,Z$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.82,10.)[l]{$S$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,12.3929)[br]{$S$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(12.699,7.39114)[tr]{$V$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{$D_4$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,15.2213)[b]{$\tilde f_i$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,4.77869)[t]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma,Z$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.82,10.)[l]{$S$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(12.699,12.6089)[br]{$V$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,7.60709)[tr]{$S$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{$D_5$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,15.2213)[b]{$\tilde f_i$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,4.77869)[t]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma,Z$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
\FALabel(17.07,10.)[l]{$V$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,12.3929)[br]{$S$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(12.825,7.60709)[tr]{$S$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{$D_6$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(16.,13.5)(0.,){/ScalarDash}{1}
\FALabel(17.4558,15.2213)[b]{$\tilde f_i$}
\FAProp(20.,5.)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.4558,4.77869)[t]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma,Z$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.82,10.)[l]{$S$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(12.699,12.6089)[br]{$V$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(12.699,7.39114)[tr]{$V$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{$D_7$}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{-1}
\FALabel(2.54424,15.2213)[b]{$e$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.54424,4.77869)[t]{$e$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.2697,12.9883)[br]{$\tilde f_i$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.7303,7.98828)[bl]{$\tilde f_j$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma,Z$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/ScalarDash}{0}
\FALabel(3.18,10.)[r]{$S$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,12.3929)[bl]{$F$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,7.60709)[tl]{$F$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{$D_8$}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{-1}
\FALabel(2.54424,15.2213)[b]{$e$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.54424,4.77869)[t]{$e$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.2697,12.9883)[br]{$\tilde f_i$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.7303,7.98828)[bl]{$\tilde f_j$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma,Z$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{$F$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.17503,12.3929)[bl]{$S$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.17503,7.60709)[tl]{$S$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{$D_9$}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{-1}
\FALabel(2.54424,15.2213)[b]{$e$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.54424,4.77869)[t]{$e$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.2697,12.9883)[br]{$\tilde f_i$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.7303,7.98828)[bl]{$\tilde f_j$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma,Z$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{0}
\FALabel(2.93,10.)[r]{$V$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,12.3929)[bl]{$F$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,7.60709)[tl]{$F$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{$D_{10}$}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{-1}
\FALabel(2.54424,15.2213)[b]{$e$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.54424,4.77869)[t]{$e$}
\FAProp(20.,15.)(16.,10.)(0.,){/ScalarDash}{1}
\FALabel(17.2697,12.9883)[br]{$\tilde f_i$}
\FAProp(20.,5.)(16.,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.7303,7.98828)[bl]{$\tilde f_j$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma,Z$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{$F$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.301,12.6089)[bl]{$V$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.301,7.39114)[tl]{$V$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{$D_{11}$}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(1.88398,11.884)[tr]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{1}
\FALabel(3.11602,6.88398)[tl]{$e$}
\FAProp(20.,15.)(14.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(16.8422,15.2654)[b]{$\tilde f_i$}
\FAProp(20.,5.)(12.5,8.)(0.,){/ScalarDash}{-1}
\FALabel(15.6743,5.54086)[t]{$\tilde f_j$}
\FAProp(5.,10.)(12.5,8.)(0.,){/Sine}{0}
\FALabel(8.35062,7.98234)[t]{$\gamma,Z$}
\FAProp(14.5,13.5)(12.5,8.)(0.8,){/ScalarDash}{0}
\FALabel(10.5583,11.9943)[r]{$S$}
\FAProp(14.5,13.5)(12.5,8.)(-0.8,){/Sine}{0}
\FALabel(16.6767,9.4203)[l]{$V$}
\FAVert(5.,10.){0}
\FAVert(14.5,13.5){0}
\FAVert(12.5,8.){0}

\FADiagram{$D_{12}$}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(1.88398,11.884)[tr]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{1}
\FALabel(3.11602,6.88398)[tl]{$e$}
\FAProp(20.,15.)(12.5,12.)(0.,){/ScalarDash}{1}
\FALabel(15.6743,14.4591)[b]{$\tilde f_i$}
\FAProp(20.,5.)(14.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(16.8422,4.73462)[t]{$\tilde f_j$}
\FAProp(5.,10.)(12.5,12.)(0.,){/Sine}{0}
\FALabel(8.35062,12.0177)[b]{$\gamma,Z$}
\FAProp(14.5,6.5)(12.5,12.)(0.8,){/ScalarDash}{0}
\FALabel(16.4417,10.4943)[l]{$S$}
\FAProp(14.5,6.5)(12.5,12.)(-0.8,){/Sine}{0}
\FALabel(10.3233,7.9203)[r]{$V$}
\FAVert(5.,10.){0}
\FAVert(14.5,6.5){0}
\FAVert(12.5,12.){0}

\FADiagram{$D_{13}$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(15.5,10.)(0.,){/ScalarDash}{1}
\FALabel(18.4221,13.7431)[tl]{$\tilde f_i$}
\FAProp(20.,5.)(15.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.4221,7.0569)[bl]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma,Z$}
\FAProp(10.,10.)(15.5,10.)(0.8,){/ScalarDash}{0}
\FALabel(12.75,6.98)[t]{$S$}
\FAProp(10.,10.)(15.5,10.)(-0.8,){/ScalarDash}{0}
\FALabel(12.75,13.02)[b]{$S$}
\FAVert(4.,10.){0}
\FAVert(10.,10.){0}
\FAVert(15.5,10.){0}

\FADiagram{$D_{14}$}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,12.0117)[tr]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,7.01172)[tl]{$e$}
\FAProp(20.,15.)(15.5,10.)(0.,){/ScalarDash}{1}
\FALabel(18.4221,13.7431)[tl]{$\tilde f_i$}
\FAProp(20.,5.)(15.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.4221,7.0569)[bl]{$\tilde f_j$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma,Z$}
\FAProp(10.,10.)(15.5,10.)(0.8,){/Sine}{0}
\FALabel(12.75,6.73)[t]{$V$}
\FAProp(10.,10.)(15.5,10.)(-0.8,){/Sine}{0}
\FALabel(12.75,13.27)[b]{$V$}
\FAVert(4.,10.){0}
\FAVert(10.,10.){0}
\FAVert(15.5,10.){0}
\end{feynartspicture}


